Quantum Heisenberg Chain with Long-Range Ferromagnetic Interactions at Low Temperature

A modified spin-wave theory is applied to the one-dimensional quantum Heisenberg model with long-range ferromagnetic interactions. Low-temperature properties of this model are investigated. The susceptibility and the specific heat are calculated; the relation between their behaviors and strength of the long-range interactions is obtained. This model includes both the Haldane-Shastry model and the nearest-neighbor Heisenberg model; the corresponding results in this paper are in agreement with the solutions of both the models. It is shown that there exists an ordering transition in the region where the model has longer-range interactions than the HS model. The critical temperature is estimated.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%% End of .tex file %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%% Start of PostScript file of figure %%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0
%%BoundingBox: 0 0 595 842
%%Title:
%%Creator: GP.EXE (PS driver v2.8)
%%CreationDate: 11 11 1993
%%DocumentData: Clean7Bit
%%DocumentNeededResources:
%%+ font Times-Roman
%%+ font Times-Bold
%%+ font Times-Italic
%%+ font Times-BoldItalic
%%+ font Helvetica
%%+ font Helvetica-Bold
%%+ font Helvetica-Oblique
%%+ font Helvetica-BoldOblique
%%+ font Courier
%%+ font Courier-Bold
%%+ font Courier-Oblique
%%+ font Courier-BoldOblique
%%+ font Symbol
%%+ font Ryumin-Light-H
%%+ font GothicBBB-Medium-H
%%+ encoding ISOLatin1Encoding
%%+ encoding Symbol
%%+ encoding JISEncoding
%%EndComments
%%BeginDefaults
%%PageResources:
%%+ font Times-Roman
%%+ font Times-Bold
%%+ font Times-Italic
%%+ font Times-BoldItalic
%%+ font Helvetica
%%+ font Helvetica-Bold
%%+ font Helvetica-Oblique
%%+ font Helvetica-BoldOblique
%%+ font Courier
%%+ font Courier-Bold
%%+ font Courier-Oblique
%%+ font Courier-BoldOblique
%%+ font Symbol
%%+ font Ryumin-Light-H
%%+ font GothicBBB-Medium-H
%%+ encoding ISOLatin1Encoding
%%+ encoding Symbol
%%+ encoding JISEncoding
%%EndDefaults
%%BeginSetup
%%IncludeResource: font Times-Roman
%%IncludeResource: font Times-Bold
%%IncludeResource: font Times-Italic
%%IncludeResource: font Times-BoldItalic
%%IncludeResource: font Helvetica
%%IncludeResource: font Helvetica-Bold
%%IncludeResource: font Helvetica-Oblique
%%IncludeResource: font Helvetica-BoldOblique
%%IncludeResource: font Courier
%%IncludeResource: font Courier-Bold
%%IncludeResource: font Courier-Oblique
%%IncludeResource: font Courier-BoldOblique
%%IncludeResource: font Symbol
%%IncludeResource: font Ryumin-Light-H
%%IncludeResource: font GothicBBB-Medium-H
%%IncludeResource: encoding ISOLatin1Encoding
%%IncludeResource: encoding Symbol
%%IncludeResource: encoding JISEncoding
save
0.1 0.1 scale
1 setlinecap
1 setlinejoin
/bd{bind def}def
/ed{exch def}bd
/Lat1 ISOLatin1Encoding dup length array copy def
Lat1 45 /endash put
/lat{dup dup findfont dup length dict begin
{1 index /FID ne{def}{pop pop}ifelse}forall
/Encoding Lat1 def
currentdict end
definefont pop def}bd
/f0 /Times-Roman lat
/f1 /Times-Bold lat
/f2 /Times-Italic lat
/f3 /Times-BoldItalic lat
/f4 /Helvetica lat
/f5 /Helvetica-Bold lat
/f6 /Helvetica-Oblique lat
/f7 /Helvetica-BoldOblique lat
/f8 /Courier lat
/f9 /Courier-Bold lat
/f10 /Courier-Oblique lat
/f11 /Courier-BoldOblique lat
/f12 /Symbol def
/f80 /Ryumin-Light-H def
/f81 /GothicBBB-Medium-H def
/d0{0 def}bd
/m{newpath moveto}bd
/l{lineto}bd
/d{l currentpoint stroke m}bd
/dx d0 /dy d0 /sl d0 /ht d0 /wd d0
/mf{100 div /dy ed 100 div /dx ed 100 div /sl ed
/ht ed /wd ed
[1 0 sl 1 0 0]makefont
[wd 1.2 mul 0 0 ht 1.2 mul 0 0]makefont
[dx dy dy neg dx 0 0]makefont}bd
/sf{findfont 6 1 roll mf setfont}bd
/gc d0
/gf d0
/g0{gc setgray}bd
/g1{gc 1 ne{gf setgray}if}bd
/p{show}bd
/pf{g1 show g0}bd
/po{gsave false charpath stroke grestore}bd
/pof{dup currentpoint 3 2 roll sf m po}bd
/x1 d0 /x2 d0 /y1 d0 /y2 d0
/box{/y2 ed /x2 ed /y1 ed /x1 ed newpath
x1 y1 m x1 y2 l x2 y2 l x2 y1 l
closepath}bd
/b{gsave currentpoint box stroke grestore}bd
/bf{gsave g1 currentpoint box fill grestore}bd
/ra d0
/circ{/ra ed
currentpoint ra 0 360 newpath arc
closepath}bd
/c{gsave circ stroke grestore}bd
/cf{gsave g1 circ fill grestore}bd
%%EndSetup
%%Page: 1 1
/pg save def
initclip
0 0 8425 8425 box clip
/gc 1 def
g0
10 setlinewidth
/gf gc def
10 10 0 100 0 f0 sf
initclip
0 0 5957 8425 box clip
10 10 0 100 0 f1 sf
/gc 0.0 def
g0
5 setlinewidth
567 3404 m
4539 3404 d
/gc 0.0 def
g0
5 setlinewidth
567 3404 m
567 3500 d
832 3404 m
832 3461 d
1097 3404 m
1097 3461 d
1362 3404 m
1362 3461 d
1626 3404 m
1626 3461 d
1891 3404 m
1891 3500 d
2156 3404 m
2156 3461 d
2421 3404 m
2421 3461 d
2685 3404 m
2685 3461 d
2950 3404 m
2950 3461 d
3215 3404 m
3215 3500 d
3480 3404 m
3480 3461 d
3744 3404 m
3744 3461 d
4009 3404 m
4009 3461 d
4274 3404 m
4274 3461 d
4539 3404 m
4539 3500 d
/gc 0.0 def
g0
5 setlinewidth
567 3404 m
567 3347 m
525 3234 m
10 10 0 100 0 f1 sf
10 10 0 100 0 f1 sf
142 142 0 100 0 f1 sf
<31>p
609 3234 m
1891 3404 m
1891 3347 m
1849 3234 m
<32>p
1933 3234 m
3215 3404 m
3215 3347 m
3173 3234 m
<33>p
3257 3234 m
4539 3404 m
4539 3347 m
4497 3234 m
<34>p
4581 3234 m
2553 3177 m
/gc 0.0 def
g0
5 setlinewidth
142 142 0 100 0 f2 sf
2503 3041 m
170 170 0 100 0 f2 sf
<70>p
2604 3041 m
170 170 0 100 0 f1 sf
/gc 0.0 def
g0
5 setlinewidth
567 3404 m
567 6241 d
/gc 0.0 def
g0
5 setlinewidth
567 3404 m
664 3404 d
567 3674 m
624 3674 d
567 3944 m
624 3944 d
567 4215 m
624 4215 d
567 4485 m
624 4485 d
567 4755 m
664 4755 d
567 5025 m
624 5025 d
567 5295 m
624 5295 d
567 5565 m
624 5565 d
567 5835 m
624 5835 d
567 6106 m
664 6106 d
/gc 0.0 def
g0
5 setlinewidth
567 3404 m
539 3404 m
455 3354 m
142 142 0 100 0 f1 sf
<30>p
539 3354 m
567 4755 m
539 4755 m
455 4705 m
<35>p
539 4705 m
567 6106 m
539 6106 m
371 6056 m
<31>p
455 6056 m
<30>p
539 6056 m
314 4822 m
/gc 0.0 def
g0
5 setlinewidth
142 142 0 100 0 f2 sf
280 4617 m
142 142 0 0 100 f2 sf
170 170 0 0 100 f2 sf
<54>p
280 4730 m
314 4730 m
119 119 0 0 100 f2 sf
314 4715 m
<63>p
314 4779 m
170 170 0 0 100 f2 sf
280 4779 m
<20>p
280 4880 m
<2f>p
280 4937 m
<4a>p
280 5027 m
170 170 0 0 100 f1 sf
/gc 0.0 def
g0
5 setlinewidth
4539 3404 m
4539 6241 d
/gc 0.0 def
g0
5 setlinewidth
4539 3404 m
4442 3404 d
4539 3674 m
4482 3674 d
4539 3944 m
4482 3944 d
4539 4215 m
4482 4215 d
4539 4485 m
4482 4485 d
4539 4755 m
4442 4755 d
4539 5025 m
4482 5025 d
4539 5295 m
4482 5295 d
4539 5565 m
4482 5565 d
4539 5835 m
4482 5835 d
4539 6106 m
4442 6106 d
/gc 0.0 def
g0
5 setlinewidth
4539 3404 m
4567 3404 m
4567 3354 m
170 170 0 100 0 f1 sf
142 142 0 100 0 f1 sf
<30>p
4651 3354 m
4539 4755 m
4567 4755 m
4567 4705 m
<35>p
4651 4705 m
4539 6106 m
4567 6106 m
4567 6056 m
<31>p
4651 6056 m
<30>p
4736 6056 m
4936 4822 m
/gc 0.0 def
g0
5 setlinewidth
5072 3596 m
142 142 0 0 100 f1 sf
170 170 0 0 100 f1 sf
<45>p
5072 3732 m
<78>p
5072 3833 m
<70>p
5072 3946 m
<6f>p
5072 4047 m
<6e>p
5072 4160 m
<65>p
5072 4251 m
<6e>p
5072 4364 m
<74>p
5072 4431 m
<20>p
5072 4533 m
<6f>p
5072 4634 m
<66>p
5072 4701 m
<20>p
5072 4802 m
<73>p
5072 4882 m
<75>p
5072 4995 m
<73>p
5072 5075 m
<63>p
5072 5165 m
<65>p
5072 5256 m
<70>p
5072 5369 m
<74>p
5072 5437 m
<69>p
5072 5494 m
<62>p
5072 5607 m
<69>p
5072 5664 m
<6c>p
5072 5721 m
<69>p
5072 5778 m
<74>p
5072 5846 m
<79>p
5072 5947 m
<20>p
5072 6048 m
initclip
567 3404 4539 6241 box clip
/gc 0.0 def
g0
5 setlinewidth
1904 30690 m
2031 6242 m
2037 6130 d
2050 5926 d
2063 5752 d
2076 5604 d
2090 5475 d
2103 5363 d
2116 5263 d
2129 5175 d
2143 5096 d
2156 5025 d
2169 4961 d
2182 4902 d
2196 4849 d
2209 4800 d
2222 4755 d
2235 4713 d
2249 4675 d
2262 4639 d
2275 4606 d
2288 4575 d
2302 4546 d
2315 4518 d
2328 4493 d
2341 4469 d
2354 4446 d
2368 4425 d
2381 4404 d
2394 4385 d
2407 4367 d
2421 4350 d
2434 4333 d
2447 4317 d
2460 4302 d
2474 4288 d
2487 4275 d
2500 4262 d
2513 4249 d
2527 4237 d
2540 4226 d
2553 4215 d
2566 4204 d
2580 4194 d
2593 4184 d
2606 4175 d
2619 4165 d
2632 4157 d
2646 4148 d
2659 4140 d
2672 4132 d
2685 4124 d
2699 4117 d
2712 4110 d
2725 4103 d
2738 4096 d
2752 4090 d
2765 4084 d
2778 4077 d
2791 4071 d
2805 4066 d
2818 4060 d
2831 4055 d
2844 4049 d
2858 4044 d
2871 4039 d
2884 4034 d
2897 4030 d
2910 4025 d
2924 4021 d
2937 4016 d
2950 4012 d
2963 4008 d
2977 4004 d
2990 4000 d
3003 3996 d
3016 3992 d
3030 3988 d
3043 3985 d
3056 3981 d
3069 3978 d
3083 3974 d
3096 3971 d
3109 3968 d
3122 3965 d
3135 3962 d
3149 3959 d
3162 3956 d
3175 3953 d
3188 3950 d
3202 3947 d
3215 3944 d
3215 3944 d
3877 3944 d
4539 3944 d
4541 3944 d
/gc 0.0 def
g0
5 setlinewidth
581 28308 m
697 6242 m
698 6214 d
700 6185 m
700 6181 d
701 6157 d
702 6129 m
703 6100 d
704 6072 m
706 6044 d
707 6015 m
708 5987 d
709 5959 m
711 5930 d
712 5902 m
713 5874 d
714 5845 m
716 5817 d
717 5789 m
718 5760 d
719 5732 m
720 5704 d
722 5675 m
723 5647 d
724 5619 m
725 5590 d
726 5571 m
727 5562 m
729 5534 d
732 5506 m
734 5477 d
737 5449 m
739 5421 d
742 5392 m
744 5364 d
747 5336 m
749 5308 d
752 5279 m
753 5271 d
755 5251 d
758 5223 m
762 5195 d
765 5167 m
768 5139 d
772 5110 m
775 5082 d
778 5054 m
779 5047 d
782 5026 d
786 4998 m
791 4970 d
795 4942 m
799 4914 d
803 4886 m
806 4871 d
808 4858 d
813 4830 m
819 4802 d
824 4774 m
829 4746 d
832 4731 m
835 4718 m
841 4691 d
847 4663 m
854 4636 d
859 4614 m
860 4608 m
868 4580 d
875 4553 m
882 4526 d
885 4514 m
890 4498 m
899 4471 d
907 4444 m
912 4431 d
916 4417 d
926 4391 m
936 4364 d
938 4358 m
946 4338 m
958 4312 d
964 4296 m
969 4286 m
980 4260 d
991 4236 m
992 4234 m
1005 4209 d
1017 4185 m
1018 4184 m
1032 4159 d
1044 4139 m
1047 4135 m
1062 4111 d
1070 4098 m
1078 4087 m
1094 4064 d
1097 4061 m
1111 4041 m
1123 4023 d
1127 4018 d
1145 3996 m
1150 3990 d
1163 3974 d
1176 3958 m
1182 3952 m
1201 3932 d
1203 3931 m
1221 3912 m
1229 3904 d
1241 3892 d
1256 3877 m
1261 3871 m
1281 3851 d
1282 3850 m
1303 3833 m
1309 3828 d
1324 3814 d
1335 3804 m
1345 3796 m
1362 3782 d
1367 3778 d
1390 3760 m
1412 3743 d
1435 3726 m
1457 3708 d
1479 3691 m
1494 3680 d
1502 3674 d
1525 3657 m
1548 3640 d
1571 3624 m
1594 3607 d
1617 3590 m
1626 3583 d
1640 3574 d
1653 3564 m
1663 3557 m
1666 3554 d
1679 3545 d
1685 3540 d
1693 3535 m
1706 3525 m
1708 3523 m
1719 3516 d
1731 3507 d
1732 3506 m
1746 3497 m
1754 3490 m
1759 3487 d
1772 3478 d
1778 3474 d
1785 3469 m
1798 3460 m
1801 3458 m
1812 3451 d
1825 3443 d
1838 3434 m
1849 3428 m
1851 3426 d
1865 3418 d
1874 3413 d
1878 3411 m
1891 3404 m
/gc 0.0 def
g0
5 setlinewidth
/gf gc def
/gc 1 def
g0
9 setlinewidth
3215 3944 m
28 cf
/gc 0.0 def
g0
5 setlinewidth
28 c
initclip
0 0 5957 8425 box clip
/gc 0.0 def
g0
5 setlinewidth
567 3404 m
4539 3404 d
/gc 0.0 def
g0
5 setlinewidth
567 3404 m
567 3500 d
832 3404 m
832 3461 d
1097 3404 m
1097 3461 d
1362 3404 m
1362 3461 d
1626 3404 m
1626 3461 d
1891 3404 m
1891 3500 d
2156 3404 m
2156 3461 d
2421 3404 m
2421 3461 d
2685 3404 m
2685 3461 d
2950 3404 m
2950 3461 d
3215 3404 m
3215 3500 d
3480 3404 m
3480 3461 d
3744 3404 m
3744 3461 d
4009 3404 m
4009 3461 d
4274 3404 m
4274 3461 d
4539 3404 m
4539 3500 d
/gc 0.0 def
g0
5 setlinewidth
567 3404 m
567 6241 d
/gc 0.0 def
g0
5 setlinewidth
567 3404 m
664 3404 d
567 3674 m
624 3674 d
567 3944 m
624 3944 d
567 4215 m
624 4215 d
567 4485 m
624 4485 d
567 4755 m
664 4755 d
567 5025 m
624 5025 d
567 5295 m
624 5295 d
567 5565 m
624 5565 d
567 5835 m
624 5835 d
567 6106 m
664 6106 d
/gc 0.0 def
g0
5 setlinewidth
4539 3404 m
4539 6241 d
/gc 0.0 def
g0
5 setlinewidth
4539 3404 m
4442 3404 d
4539 3674 m
4482 3674 d
4539 3944 m
4482 3944 d
4539 4215 m
4482 4215 d
4539 4485 m
4482 4485 d
4539 4755 m
4442 4755 d
4539 5025 m
4482 5025 d
4539 5295 m
4482 5295 d
4539 5565 m
4482 5565 d
4539 5835 m
4482 5835 d
4539 6106 m
4442 6106 d
/gc 1 def
g0
5 setlinewidth
567 6383 m
/gf gc def
gsave
g1
newpath
624 6397 m
624 6411 l
567 6383 l
624 6354 l
624 6368 l
3132 6368 l
3132 6354 l
3188 6383 l
3132 6411 l
3132 6397 l
closepath
eofill
grestore
3188 6383 m
/gc 0.0 def
g0
5 setlinewidth
567 6383 m
/gf gc def
1 setlinewidth
gsave
g1
newpath
567 6383 m
624 6397 l
624 6368 l
closepath
eofill
grestore
624 6397 d
624 6368 d
567 6383 d
5 setlinewidth
624 6383 m
3132 6383 d
1 setlinewidth
gsave
g1
newpath
3188 6383 m
3132 6368 l
3132 6397 l
closepath
eofill
grestore
3188 6383 m
3132 6368 d
3132 6397 d
3188 6383 d
5 setlinewidth
/gf gc def
/gc 1 def
g0
5 setlinewidth
4539 6383 m
/gf gc def
gsave
g1
newpath
4539 6368 m
4539 6397 l
3285 6397 l
3285 6411 l
3228 6383 l
3285 6354 l
3285 6368 l
closepath
eofill
grestore
3228 6383 m
/gc 0.0 def
g0
5 setlinewidth
4539 6383 m
/gf gc def
3285 6383 d
1 setlinewidth
gsave
g1
newpath
3228 6383 m
3285 6397 l
3285 6368 l
closepath
eofill
grestore
3228 6383 m
3285 6397 d
3285 6368 d
3228 6383 d
5 setlinewidth
/gf gc def
170 170 0 0 100 f0 sf
/gc 0.0 def
g0
5 setlinewidth
1759 6411 m
170 170 0 100 0 f0 sf
142 142 0 100 0 f0 sf
<45>p
1862 6411 m
<4c>p
1965 6411 m
<52>p
2078 6411 m
<52>p
2191 6411 m
/gc 0.0 def
g0
5 setlinewidth
3744 6411 m
<45>p
3847 6411 m
<53>p
3942 6411 m
<52>p
4055 6411 m
<52>p
4168 6411 m
pg restore
/#copies 1 def
showpage
%%Page: 2 2
/pg save def
pg restore
%%Trailer
restore
%%EOF
